The contact process with social clusters and asymptomatic states

This paper is concerned with a natural variant of the contact process that places a social cluster of individuals, rather than a single individual, at each lattice point, and distinguishes between symptomatic and asymptomatic individuals. In particular, the epidemic model depends on four infection parameters: the external (inter-cluster) and internal (intra-cluster) infection rates for both symptomatic and asymptomatic individuals. Newly infected individuals begin as asymptomatic before transitioning to the symptomatic state at a spontaneous mutation rate, and infected individuals recover at a baseline rate of one. We study the phase structure of the deterministic nonspatial mean-field model when each cluster reduces to a pair of individuals, and prove that the stochastic spatial model exhibits the same phase transitions with respect to the four infection rates for all cluster sizes. We also prove the existence of a phase transition driven by the cluster size itself for the spatial model.

==> MF1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6423,6850)(-107,628)
\put(6301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_1$}}}}
\put(  1,7139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 0.50$}}}}
\put(6001,6239){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_2 = 0.10$}}}}
\put(6001,5839){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_1 = 5.00$}}}}
\put(6001,5439){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_2 = 1.00$}}}}
\put(6001,5039){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\gamma = 0.50$}}}}
\end{picture}%


==> MF2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6423,6850)(-107,628)
\put(6301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_1$}}}}
\put(  1,7139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 0.50$}}}}
\put(6001,6239){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_2 = 0.10$}}}}
\put(6001,5839){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_1 = 5.00$}}}}
\put(6001,5439){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_2 = 1.00$}}}}
\put(6001,5039){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\gamma = 2.00$}}}}
\end{picture}%


==> MF3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6423,6850)(-107,628)
\put(6301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_1$}}}}
\put(  1,7139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 0.10$}}}}
\put(6001,6239){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_2 = 0.50$}}}}
\put(6001,5839){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_1 = 1.00$}}}}
\put(6001,5439){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_2 = 5.00$}}}}
\put(6001,5039){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\gamma = 0.50$}}}}
\end{picture}%


==> MF4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF4.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6423,6850)(-107,628)
\put(6301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_1$}}}}
\put(  1,7139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 0.10$}}}}
\put(6001,6239){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_2 = 0.50$}}}}
\put(6001,5839){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_1 = 1.00$}}}}
\put(6001,5439){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_2 = 5.00$}}}}
\put(6001,5039){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\gamma = 2.00$}}}}
\end{picture}%


==> MF5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF5.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6423,6850)(-107,628)
\put(6301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_1$}}}}
\put(  1,7139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 0.75$}}}}
\put(6001,6239){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\lambda_2 = 0.00$}}}}
\put(6001,5839){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_1 = 0.00$}}}}
\put(6001,5039){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\gamma = 1.75$}}}}
\put(6001,5439){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\phi_2 = 11.0$}}}}
\end{picture}%


==> MF8.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MF8.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6409,13577)(-107,463)
\put(6001,6639){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}$\gamma = 5.50$}}}}
\put(6001,13539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}$\gamma = 0.50$}}}}
\end{picture}%


==> decay1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{decay1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16802,13399)(-8400,-365)
\put(-5399,12839){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}lateral}}}}
\put(-5399,12539){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}boundary}}}}
\put(5401,12539){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}boundary}}}}
\put(5401,12839){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}lateral}}}}
\put(-5099,1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\C_{m, n}$}}}}
\put(6151,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$nL$}}}}
\put(-5399,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2m - 2) L$}}}}
\put(-2699,12389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2m - 1) L$}}}}
\put(2701,12389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2m + 1) L$}}}}
\put(5401,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2m + 2) L$}}}}
\put(-2399,9239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m, n}$}}}}
\put(-6599,6014){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}boundary}}}}
\put(-6599,6314){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}bottom}}}}
\put(-5099,6539){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m, n}$}}}}
\put(6151,3389){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 1) L$}}}}
\put(6151,6089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 2) L$}}}}
\put(6151,11489){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 4) L$}}}}
\put(-2999,10289){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no infection}}}}}
\put(3001,10289){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no infection}}}}}
\put(-4199,3689){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(4201,3689){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(  1,7439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}at most one 1 per cluster}}}}
\put(  1,5039){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$ = at least one}}}}
\put(  1,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(  1,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(  1,2039){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(5101,1139){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^4 \cap G_{m, n}^5$ = no \bul{1} or $\circ$ in $\C_{m, n}$}}}}
\put(  1,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3$ = no infection paths here}}}}
\put(  1,10139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m, n}$ = healthy block}}}}
\end{picture}%


==> decay2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{decay2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16802,9253)(-8400,-347)
\put(  1,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(-299,6839){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m, n}$ (core)}}}}}
\put(-3599,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m - 1$}}}}
\put(-5999,4139){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}the 1s at cluster $m$}}}}
\put(-5999,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$ = extinction of}}}}
\put(-5999,6539){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}is healthy}}}}
\put(-5999,6989){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m, n}$ = cluster $m$}}}}
\put(4351,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$nL$}}}}
\put(3601,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m + 1$}}}}
\put(4351,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 1) L$}}}}
\put(4351,5489){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 2) L$}}}}
\put(4351,7889){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 3) L$}}}}
\put(-1799,3389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(-1799,1139){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\C_{m, n}$ (pillar)}}}}
\put(1801,3389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(  1,8639){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3 \cap G_{m, n}^4$ = no 1-arrow no $\circ$ in $\C_{m, n}$}}}}
\put(-5999,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(-5999,2189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(6001,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(6001,2189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\end{picture}%


==> spread1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spread1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16802,13141)(-8400,-365)
\put(-4499,6539){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(4501,6539){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(  1,12389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(-2699,389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(2701,389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(  1,1139){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m, n}$}}}}
\put(  1,6539){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m, n}'$}}}}
\put(-4499,11939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(4501,11939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no 2s}}}}
\put(1801,11039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m + , n + 1}$}}}}
\put(-1799,11039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m - 1, n + 1}$}}}}
\put(-1799,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m - 1) L$}}}}
\put(1801,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m + 1) L$}}}}
\put(-5399,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m -3) L$}}}}
\put(5401,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m + 3) L$}}}}
\put(-3599,12389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m - 2) L$}}}}
\put(3601,12389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(m + 2) L$}}}}
\put(  1,389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}many 1s no 2s}}}}
\put(-1799,11939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}many 1s no 2s}}}}
\put(1801,11939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}many 1s no 2s}}}}
\put(-5999,6239){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^4$ = no $\circ$ in $\C_{m, n}$}}}}}
\put(1276,8639){\rotatebox{61.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3$ = expansion}}}}}
\put(-299,3689){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$ = persistence}}}}}
\put(-1124,8714){\rotatebox{119.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3$ = expansion}}}}}
\put(6151,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2nL^2$}}}}
\put(6151,6089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 1) L^2$}}}}
\put(6151,11489){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 2) L^2$}}}}
\put(1801,3389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m, n}$}}}}
\put(3601,8789){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m, n}'$}}}}
\put(-4649,3689){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least}}}}}
\put(-4199,3689){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}one death mark per site}}}}}
\put(4651,3689){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least}}}}}
\put(4201,3689){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}one death mark per site}}}}}
\put(-5099,11039){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\C_{m, n}$}}}}
\end{picture}%


==> spread2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spread2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16802,9253)(-8400,-347)
\put(  1,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(  1,8639){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3 \cap G_{m, n}^4$ = many \bul{1} no $\circ$ in $\C_{m, n}$}}}}
\put(-3599,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m - 1$}}}}
\put(3601,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m + 1$}}}}
\put(4351,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2nL$}}}}
\put(4351,4289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 1) L$}}}}
\put(-3299,1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\C_{m, n}$}}}}
\put(-1799,6389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1801,5789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(-1799,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(1801,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(-5999,8189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m - 1, n + 1}$ = at least}}}}
\put(-5999,989){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m, n}$ = at least}}}}
\put(-5999,539){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}one 1 no 2 at $m$}}}}
\put(-5999,6389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$ = at least one}}}}
\put(-5999,5939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1-arrow from $(m, 1)$}}}}
\put(-5999,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(-5999,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(-5999,7739){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}one 1 no 2 at $m - 1$}}}}
\put(6001,6389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$ = at least one}}}}
\put(6001,5939){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1-arrow from $(m, 1)$}}}}
\put(6001,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(6001,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(6001,7739){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}one 1 no 2 at $m + 1$}}}}
\put(6001,8189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m + 1, n + 1}$ = at least}}}}
\end{picture}%


==> spread3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spread3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16802,16453)(-8400,-347)
\put(  1,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(-3599,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m - 1$}}}}
\put(3601,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$m + 1$}}}}
\put(-3299,1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\C_{m, n}$}}}}
\put(1801,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\put(-5999,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(-5999,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(6001,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^1$ = at least one}}}}
\put(6001,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}death mark per site}}}}
\put(-299,4439){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m, n}$ = at least $K$ 1s and no 2 at all times}}}}}
\put(-4199,6239){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$N$ 1s at some time}}}}}
\put(4201,6239){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$N$ 1s at some time}}}}}
\put(  1,15839){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^4$ = no $\circ$ in $\C_{m, n}$}}}}
\put(4351,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2nL$}}}}
\put(4351,4289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 1) L$}}}}
\put(4351,7889){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 2) L$}}}}
\put(4351,15089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2n + 4) L$}}}}
\put(-5999,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3$}}}}
\put(-5999,6089){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$}}}}
\put(6001,6089){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^2$}}}}
\put(4201,11639){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m + 1, n + 1}$ = at least $K$ 1s no 2 at all times}}}}}
\put(-4199,11639){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_{m - 1, n + 1}$ = at least $K$ 1s no 2 at all times}}}}}
\put(6001,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$G_{m, n}^3$}}}}
\put(-2099,4589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}no more 2s}}}}
\end{picture}%


==> states.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{states.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16690,8145)(-244,-9376)
\put(  1,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}00}}}}
\put(1801,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}10}}}}
\put(3601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}20}}}}
\put(5401,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}30}}}}
\put(7201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}40}}}}
\put(  1,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}01}}}}
\put(  1,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}02}}}}
\put(  1,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}03}}}}
\put(  1,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}04}}}}
\put(1801,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}11}}}}
\put(3601,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}21}}}}
\put(5401,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}31}}}}
\put(1801,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}12}}}}
\put(3601,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}22}}}}
\put(1801,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}13}}}}
\put(9001,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}00}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}10}}}}
\put(16201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}20}}}}
\put(9001,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}01}}}}
\put(9001,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}02}}}}
\put(12601,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}11}}}}
\put(8701,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(8701,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(12301,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(14551,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}
\put(10951,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}
\put(10951,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}
\put(10801,-9361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(14401,-9361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(14401,-8161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\phi_1$}}}}
\put(10801,-5761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(10801,-4561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\phi_2$}}}}
\end{picture}%

